CaloDREAM -- Detector Response Emulation via Attentive flow Matching

Detector simulations are an exciting application of modern generative networks. Their sparse high-dimensional data combined with the required precision poses a serious challenge. We show how combining Conditional Flow Matching with transformer elements allows us to simulate the detector phase space reliably. Namely, we use an autoregressive transformer to simulate the energy of each layer, and a vision transformer for the high-dimensional voxel distributions. We show how dimension reduction via latent diffusion allows us to train more efficiently and how diffusion networks can be evaluated faster with bespoke solvers. We showcase our framework, CaloDREAM, on datasets 2 and 3 of the CaloChallenge.

==> figs/networks/ARtransfusion.tex <==
\begin{tikzpicture}
[node distance=2cm, scale=0.65, every node/.style={transform shape}]

\node (Einc) [txt,font=\Large] {$E_{\text{inc}}$};

\node (emb_Einc) [expr, below of=Einc, yshift=-0.5cm, rotate=90, font=\Large]{Emb};


\node (TE) [transformer, below of=emb_Einc, yshift=-1.1cm, text width=4.5cm,
text depth=1.5cm, align=center, font=\Large] {Transformer-Encoder};
\node (TE_att) [attention, below of=TE, yshift=1.6cm, font=\Large] {Self-Attention};

\node (start) [txt, right of=Einc, xshift=3cm, font=\Large] {$0$};
\node (u0) [txt, right of=start, xshift=1cm, font=\Large] {$u_0$};
\node (u1) [txt, right of=u0,xshift=-0.2cm, font=\Large] {$...$};
\node (u2) [txt, right of=u1,xshift=-0.2cm, font=\Large] {$u_{43}$};


\node (emb_start) [expr, below of=start, yshift=-0.5cm, rotate=90, font=\Large]{Emb};
\node (emb_0) [expr, below of=u0, yshift=-0.5cm, rotate=90, font=\Large]{Emb};
\node (emb_1) [txt, below of=u1, yshift=-0.5cm, font=\Large] {$...$};
\node (emb_2) [expr, below of=u2, yshift=-0.5cm, rotate=90, font=\Large]{Emb};

\node (TD) [transformer_huge, right of=TE, xshift=6.3cm, yshift=-0.8cm, text width=4.7cm,
text depth=3.1cm, align=center, minimum height=4cm, font=\Large] {Transformer-Decoder};
\node (TD_att) [attention_huge, right of=TE_att, xshift=6.3cm, font=\Large] {Masked Self-Attention};
\node (TD_crossatt) [attention_huge, below of=TD_att, yshift=0.4cm, font=\Large] {Cross-Attention};



% \node (t) [txt, right of=u2_t, xshift=2cm] {$t$};
\node (inn_start_b) [small_cinn_black, below of=start, yshift=-10.5cm, rotate=90, font=\Large]{cINN};
\node (inn_start) [small_cinn, below of=start, yshift=-10.5cm, rotate=90, font=\Large]{CFM};
\node (inn0_b) [small_cinn_black, below of=u0, yshift=-10.5cm, rotate=90, font=\Large]{cINN};
\node (inn0) [small_cinn, below of=u0, yshift=-10.5cm, rotate=90, font=\Large]{CFM};
\node (inn1) [txt, below of=u1, yshift=-10.5cm, font=\Large]{$...$};

\node (inn2_b) [small_cinn_black, below of=u2, yshift=-10.5cm, rotate=90, font=\Large]{cINN};
\node (inn2) [small_cinn, below of=u2, yshift=-10.5cm, rotate=90, font=\Large]{CFM};

\node (u0_t) [txt, left of=inn_start, xshift=0.8cm,yshift=2cm, font=\Large] {$u_0(t)$,$t$};
\node (u1_t) [txt, left of=inn0, xshift=0.8cm, yshift=2cm,font=\Large] {$u_1(t)$,$t$};
 % \node (u2_t) [txt, below of=u1, yshift=-8.5cm] {...};
\node (u3_t) [txt, left of=inn2, xshift=0.8cm,yshift=2cm, font=\Large] {$u_{44}(t)$,$t$};

%\node (linear) [attention, below of=TD, yshift=-2.2cm, fill=Rcolor]{Linear Layer};


\node (prob0) [txt, below of=inn_start, yshift=-0.5cm,font=\Large]{$\Big( v_\phi(u_0(t), c_0, t),$ };
\node (prob1) [txt, below of=inn0, yshift=-0.545cm, xshift=0.2cm, font=\Large]{$ \; v_\phi (u_1(t),c_1,t),$};
\node (prob2) [txt, below of=inn1, yshift=-0.5cm,font=\Large, xshift=0.3cm]{$... \;$};
\node (prob6) [txt, below of=inn2, yshift=-0.5cm,xshift=0.7 cm, font=\Large]{$, \; v_\phi(u_{44}(t),c_{44}, t) \Big)$};
\node (prob) [txt, left of=prob0, xshift=-1.7cm,font=\Large]{$v_\text{full}(u(t), t, E_{\text{inc}}) = \;$};



\draw [arrow, color=black] (Einc.south) -- (emb_Einc.east);
\draw [arrow, color=black] (emb_Einc.west) -- (TE.north -| emb_Einc.west);

\draw [arrow, color=black] (TE.south -| emb_Einc.west) --  ([yshift=-1cm]TE.south -| emb_Einc.west) -- ([yshift=-1cm]TE.south -| TD.west) ; 


\draw [arrow, color=black] (start.south) -- (emb_start.east);
\draw [arrow, color=black] (u0.south) -- (emb_0.east);
\draw [arrow, color=black] (u2.south) -- (emb_2.east);
\draw [arrow, color=black] (emb_start.west) -- (TD.north -| emb_start.west);
\draw [arrow, color=black] (emb_0.west) -- (TD.north -| emb_0.west);
\draw [arrow, color=black] (emb_2.west) -- (TD.north -| emb_2.west);
% (A) (B);

\draw [arrow, color=black] (TD.south -| emb_start.west)  -- node [text width=1.5cm, pos=0.3, font=\Large, right] {$c_{0}$} (inn_start.east -| emb_start.west);
\draw [arrow, color=black] (TD.south -| emb_0.west)  -- node [text width=1.5cm, pos=0.3, font=\Large, right] {$c_{1}$} (inn0.east -| emb_0.west);
\draw [arrow, color=black] (TD.south -| emb_2.west)  -- node [text width=1.5cm,pos=0.3, font=\Large, right] {$c_{44}$}  (inn2.east -| emb_2.west);


\draw [arrow, color=black] (inn_start.west -| emb_start.west) -- (prob0.north -| emb_start.west);
\draw [arrow, color=black] (inn0.west -| emb_0.west) -- (prob2.north -| emb_0.west);
\draw [arrow, color=black] (inn2.west -| emb_2.west) -- (prob6.north -| emb_2.west);

\draw[arrow, color=black](u0_t.south)--(inn_start.north -| u0_t.south) -- (inn_start.north);
\draw[arrow, color=black](u1_t.south)--(inn0.north -|u1_t.south) -- (inn0.north);
\draw[arrow, color=black](u3_t.south)--(inn2.north -| u3_t.south) -- (inn2.north);

\end{tikzpicture}

==> figs/networks/latentDiffusion.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.55, every node/.style={transform shape}]
\node (text) [txt, font=\Large] {\textbf{training}};
\node (training) [bkg, below of = text, yshift=-2.2cm]{};
\node (conditions) [txt, below of= training, xshift=-8cm, yshift=4cm, font=\Large] {$E_{\text{inc}}$, $u$};
\node (input) [txt, below of = conditions, font=\Large]{$x$};
\node (encoder_b) [encoder_black,above of = conditions, yshift = 3cm, xshift= 1cm]{};
\node (encoder) [encoder,above of = conditions, yshift = 3cm, xshift= 1cm]{};
\node (encoder_txt) [txt, right of = conditions, yshift = -1cm, xshift= 3cm, font=\Large]{Encoder};
\node (mu) [txt, right of = encoder_txt, xshift=1cm, yshift=0.5cm, font=\Large]{$\mu$};
\node (sigma) [txt, right of = encoder_txt, xshift=1cm, yshift=-0.5cm, font=\Large]{$\sigma$};
\node (latent_input) [crc, right of = sigma, yshift=0.5cm, font=\Large]{$r_\psi$};
\node (z) [txt, below of = sigma, yshift=-0.65cm, font=\Large]{$z \sim \normal(0,1)$};
\node (r_t) [crc,right of= latent_input, xshift=1cm, font=\Large]{$r(t)$};
\node (cfm_b) [cinn_black,right of = r_t, xshift= 1cm]{};
\node (cfm) [cinn, right of = r_t, xshift= 1cm, font=\Large]{CFM};
\node (conditions_cfm) [txt,below of = r_t, yshift=-1cm, font=\Large]{ $\epsilon \sim \normal(0,1)$\\$t \sim \uniform (0,1)$}; 
\node (velocity) [crc, right of = cfm, xshift= 1cm, font=\Large]{$v_{\theta}$};

\node (text_samp)[txt, below of =training, yshift=-2.5cm, font=\Large]{\textbf{sampling}};
\node (sampling) [bkg, below of= training, yshift=-6cm, minimum height=6cm]{};
\node (conditions_samp) [txt, below of= sampling, xshift=-8cm, yshift=3cm, font=\Large] {$E_{\text{inc}}$, $u_\phi$};
\node (input_samp) [txt, below of = conditions_samp, font=\Large]{$\epsilon \sim \normal(0,1)$};
\node (integral) [transformer, minimum width=5.5cm, minimum height=2.8cm, font=\LARGE, right of = conditions_samp, yshift = -1cm, xshift= 3cm]{$\epsilon + \int_0^1 \;dt\;\;\;\;\;\;\;\;\;\;\;$};
\node (cfm_b_samp) [cinn_black,right of = conditions_samp, xshift=4.5cm ,yshift = -1cm,minimum height=2cm, minimum width=1.8cm]{};
\node (cfm_samp) [cinn, right of = conditions_samp, xshift=4.5cm ,yshift = -1cm, minimum height=1.8cm, minimum width=1.8cm, font=\Large]{CFM};
\node (r_model) [crc, right of =integral, xshift=2.8cm, font=\Large]{$r_{\theta}$};
\node (decoder_b) [encoder_black, rotate=180, below of= r_model, yshift=-2cm]{};
\node (decoder) [encoder, rotate=180, below of= r_model, yshift=-2cm]{};
\node (decoder_txt) [txt, right of= r_model, xshift=2cm, font=\Large]{Decoder};
\node (x_model) [crc, right of=decoder_txt, xshift=2cm, font=\Large]{$x_{\psi}$};

\draw [arrow, color=black](conditions.east) -- ([yshift=1cm]encoder_b.south);
\draw [arrow, color=black](conditions.north) -- ([yshift=1cm]cfm_b.north -| conditions.north) --([yshift=1cm] cfm_b.north) -- (cfm_b.north);
\draw [arrow, color=black](input.east) -- ([yshift=-1cm]encoder_b.south);
\draw [arrow, color=black]([yshift=0.5cm]encoder_b.north) -- (mu.west);
\draw [arrow, color=black]([yshift=-0.5cm]encoder_b.north) -- (sigma.west);
\draw [arrow, color=black] (mu.east) -- ([yshift=0.5cm]latent_input.west);
\draw [arrow, color=black] (sigma.east) -- ([yshift=-0.5cm]latent_input.west);
\draw [arrow, color=black] (z.east) -- (z.east -| latent_input.south)--(latent_input.south);
\draw [arrow, color=black](latent_input.east) -- (r_t.west);
\draw [arrow, color=black](conditions_cfm.north) -- (r_t.south);
\draw [arrow, color=black]([yshift=-0.5cm]conditions_cfm.east) -- ([yshift=-0.5cm]conditions_cfm.east -| cfm_b.south) -- (cfm_b.south);
\draw [arrow, color=black] (r_t.east) -- (cfm_b.west);
\draw [arrow, color=black] (cfm_b.east) -- (velocity.west);

\draw [arrow, color=black](conditions_samp.east) -- ([yshift=1cm]integral.west);
\draw [arrow, color=black](conditions_samp.north) -- ([yshift=1cm]decoder.east -| conditions_samp.north) --([yshift=1cm, xshift=-2cm] decoder.east) -- ([xshift=-2cm]decoder.east);
\draw[arrow, color=black](input_samp.east) -- ([yshift=-1cm]integral.west);
\draw[arrow, color=black](integral.east) -- (r_model.west);
\draw[arrow, color=black](r_model.east) -- (decoder.north);
\draw[arrow, color=black](decoder.south) -- (x_model.west);

\end{tikzpicture}

==> figs/networks/vit.tex <==
\begin{tikzpicture}

% Transformer body
\node (block) [transformer, text width=4cm,
text depth=3.1cm, align=center, minimum height=4cm,font=\large] {ViT Block};
\node (block_aff) [attention, above of=block, yshift=-0.50cm, font=\large] {Affine};
\node (block_atn) [attention, below of=block, yshift=-0.05cm, font=\large] {Self-Attention};

% Embedding layers
\node (embed_x) [expr, above of=block, yshift=2cm, xshift=0cm, minimum width=2.7cm, font=\large]{Embed};
\node (embed_c) [expr, above of=block, yshift=2cm, xshift=4cm, minimum width=2.7cm, font=\large]{Embed};
\draw [arrow, color=black] (embed_x.south) -- (block.north);
\draw [arrow, color=black] (embed_c.south) |- ([yshift=0.5cm]block.east);

% Encoding
\node (patch_x) [expr, above of=embed_x, yshift=0.65cm, inner sep=4pt, fill=Bcolor, minimum width=2.7cm, font=\large]{Grouped in patches};
\draw [arrow, color=black] (patch_x.south) -- (embed_x.north);

% Inputs
\node (x) [txt, above of=patch_x, yshift=0.6cm, font=\large]{$x(t)$};
\node (c) [txt, above of=embed_c, yshift=0.6cm, font=\large]{$t, E_\text{inc}, u$};
\draw [arrow, color=black] (x.south) -- (patch_x.north);
\draw [arrow, color=black] (c.south) -- (embed_c.north);


% Output
\node (vector) [txt, below of=block, yshift=-4cm, font=\large]{$v_\theta(x(t), t, E_\text{inc}, u)$};
\node (unpatch_v) [expr, below of=block, inner sep=4pt, yshift=-2.25cm, fill=Bcolor, minimum width=2.7cm, font=\large]{Assembled from patches};
\draw [arrow, color=black] (block.south) -- (unpatch_v.north);
\draw [arrow, color=black] (unpatch_v.south) -- (vector.north);

\end{tikzpicture}
